Sphere boundaries of hyperbolic groups

We show that a one-ended simply connected at infinity hyperbolic group $G$ with enough codimension-1 surface subgroups has $\partial G \cong \mathbb{S}^2$. Combined with a result of Markovic, our result gives a new characterization of virtually fundamental groups of hyperbolic 3-manifolds. Keywords: CAT(0) cube complexes, Hyperbolic groups, hyperbolic 3-manifolds.

==> figures/cocycle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cocycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.94533691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07935609)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/cocycle.pdf}}%
    \put(0.80002958,0.53087485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CCc{e}_{\hyp{h}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/cocycle.pdf}}%
    \put(0.19042697,0.52314315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CCc{e}'_{\hyp{h}}$}}}%
    \put(0.55255613,0.77974911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CCc{e}'_{\hyp{k}}$}}}%
    \put(0.55376115,0.21172493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CCc{e}_{\hyp{k}}$}}}%
    \put(1.08701543,0.49660166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}$}}}%
    \put(0.52114845,1.04592059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}$}}}%
    \put(0.23577043,0.78086269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CCc{S}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/cocycle.pdf}}%
    \put(0.55517602,0.52869538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check{C}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/cocycle.pdf}}%
  \end{picture}%
\endgroup%


==> figures/counterexample.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{92.73721313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05177594)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/counterexample.pdf}}%
    \put(0.47055965,0.96984921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.45876057,0.01584829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.88573413,0.22633851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.02100438,0.73503753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.01501125,0.21961865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.89856045,0.74902181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%


==> figures/grid_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grid_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.66746701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22922108)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/grid_examples.pdf}}%
    \put(0.10595771,0.20343497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}$}}}%
    \put(0.4389545,0.07557484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}$}}}%
    \put(0.34389866,0.18866133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k_1}$}}}%
    \put(0.52876,0.19145416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k_2}$}}}%
    \put(0.73780057,0.02267283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}_1$}}}%
    \put(0.8843075,0.03017943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}_2$}}}%
    \put(0.65553598,0.09450209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}_n$}}}%
    \put(0.7791094,0.20001094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots\dots$}}}%
    \put(0.70544894,0.06702515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_n$}}}%
    \put(0.81757667,0.00592478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/grid_examples.pdf}}%
    \put(0.90127083,0.06592639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.34086482,0.07727819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.51905663,0.07746638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.95197979,0.0978517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/grid_examples.pdf}}%
  \end{picture}%
\endgroup%


==> figures/parity_for_Jordan.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parity_for_Jordan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306.75859375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28263667)%
    \put(0,0){\includegraphics[width=\unitlength]{./figures/parity_for_Jordan.pdf}}%
    \put(0.0822155,0.10443407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.05477637,0.17345538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.05812938,0.0545804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.32139848,0.23278069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_i$}}}%
    \put(0.53777232,0.22023335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_{i+1}$}}}%
    \put(0.72512739,0.22914484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_{i+2}$}}}%
    \put(0.13941347,0.22060193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_{i-1}$}}}%
    \put(0.15994682,0.04016582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'_{i-1}$}}}%
    \put(0.35252353,0.03345976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'_i$}}}%
    \put(0.56416766,0.06177422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'_{i+1}$}}}%
    \put(0.75092647,0.13195351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'_{i+2}$}}}%
    \put(0.16399224,0.15454327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{i-1}$}}}%
    \put(0.3539974,0.17689681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_i$}}}%
    \put(0.55145368,0.17223983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{i+1}$}}}%
    \put(0.74891004,0.17596542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{i+2}$}}}%
    \put(0.14225709,0.10943316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{i-1}$}}}%
    \put(0.31867922,0.12338583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{i}$}}}%
    \put(0.53777232,0.10219267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{i+1}$}}}%
    \put(0.73043475,0.09939417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{i+2}$}}}%
  \end{picture}%
\endgroup%


==> figures/two_state.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_state.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.9940918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44182333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/two_state.pdf}}%
    \put(0.15343383,0.02922706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.80590287,0.39432634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.85807675,0.21141217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hs{h}$}}}%
    \put(0.85664039,0.14194844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\comp{\hs{h}}$}}}%
    \put(0.39153176,0.32747991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.63841705,0.04350701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0.12806507,0.15303721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_1$}}}%
    \put(0.58830817,0.15303721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_2$}}}%
    \put(0.91189422,0.17396003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/two_state.pdf}}%
    \put(0.08342858,0.23935372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}_1$}}}%
    \put(0.24338132,0.21000988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}'_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/two_state.pdf}}%
    \put(0.51888384,0.22571299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}_2$}}}%
    \put(0.73025231,0.22589297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hyp{k}'_2$}}}%
    \put(0.52991532,0.15304829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.5270385,0.14039016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73892848,0.15111211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C'_2$}}}%
    \put(0.22134393,0.1524698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C'_1$}}}%
    \put(0.08567079,0.15111211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
  \end{picture}%
\endgroup%


==> figures/two_state_for_PH_curves.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_state_for_PH_curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.23225098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47018592)%
    \put(0,0){\includegraphics[width=\unitlength]{./figures/two_state_for_PH_curves.pdf}}%
    \put(0.47619677,0.39599253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J'$}}}%
    \put(0.77934848,0.15011134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.083303,0.14979851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.94140196,0.12781531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhyp{h}$}}}%
    \put(0.44530849,0.44496829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhyp{h}'$}}}%
    \put(0.45652631,0.10266909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.56851198,0.29830695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhyp{t}$}}}%
    \put(0.40215512,0.00487821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.32118459,0.30668902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.35191891,0.24237029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.36885153,0.16972566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_3$}}}%
  \end{picture}%
\endgroup%

